OpenQASM 3: A broader and deeper quantum assembly language

Quantum assembly languages are machine-independent languages that traditionally describe quantum computation in the circuit model. Open quantum assembly language (OpenQASM 2) was proposed as an imperative programming language for quantum circuits based on earlier QASM dialects. In principle, any quantum computation could be described using OpenQASM 2, but there is a need to describe a broader set of circuits beyond the language of qubits and gates. By examining interactive use cases, we recognize two different timescales of quantum-classical interactions: real-time classical computations that must be performed within the coherence times of the qubits, and near-time computations with less stringent timing. Since the near-time domain is adequately described by existing programming frameworks, we choose in OpenQASM 3 to focus on the real-time domain, which must be more tightly coupled to the execution of quantum operations. We add support for arbitrary control flow as well as calling external classical functions. In addition, we recognize the need to describe circuits at multiple levels of specificity, and therefore we extend the language to include timing, pulse control, and gate modifiers. These new language features create a multi-level intermediate representation for circuit development and optimization, as well as control sequence implementation for calibration, characterization, and error mitigation.

==> yquantcircs/alignment.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}[b]{\textwidth}
    \centering
    \scalebox{.9}{
        \begin{tikzpicture}
  \begin{yquant}
      qubit {\qasmline{\reg[\idx]}\!} q[5];
      cnot q[1] | q[0];
      box {$U(\frac{\pi}{4}, 0, \frac{\pi}{2})$} q[2];
      cnot q[3] | q[4];
      ["north:g1" {font=\protect\tiny, inner sep=0pt}", name=boxa, draw=none] box {\hspace{52pt}} (q[0], q[1]);
      ["north:g2" {font=\protect\tiny, inner sep=0pt}", name=boxb, draw=none] box {\hspace{12pt}} q[2];
      ["north:g3" {font=\protect\tiny, inner sep=0pt}", name=boxc, draw=none] box {\hspace{52pt}} (q[3], q[4]);
  \end{yquant}
    \spring{boxa}{4mm};
    \spring{boxb}{2mm};
    \spring{boxc}{4mm};
        \end{tikzpicture}
        }
        \label{fig:leftalign}
    \hfill
    \centering
        \scalebox{.9}{
        \begin{tikzpicture}
  \begin{yquant}
      qubit {\texttt{\$\idx}} q[5];
      [x radius=38.5mm] box {$CX [300 ns]$} (q[0], q[1]);
      [x radius=6.5mm] box {$U [50 ns]$} q[2];
      [x radius=25.5mm] box {$CX [200 ns]$} (q[3], q[4]);
      [x radius=31mm] box {$Delay [250 ns]$} q[2];
      [x radius=12.5mm] box {$Delay [100 ns]$} (q[3], q[4]);
  \end{yquant}
        \end{tikzpicture}
        }
        \label{fig:leftalignresolved}
        \caption{}
    \end{subfigure}
	\par\bigskip
	\par\bigskip
    \begin{subfigure}[b]{\textwidth}
    \centering
        \scalebox{.9}{
        \begin{tikzpicture}
    \begin{yquant}
      qubit {\qasmline{\reg[\idx]}\!} q[3];
      cnot q[1] | q[0];
      ["north:g" {font=\protect\tiny, inner sep=0pt}", name=boxa, draw=none] box {\hspace{9pt}} q[2];
      box {$U(\frac{\pi}{4}, 0, \frac{\pi}{2})$} q[2];
      ["north:2*g" {font=\protect\tiny, inner sep=0pt}", name=boxb, draw=none] box {\hspace{18pt}} q[2];
    \end{yquant}
    \spring{boxa}{2mm};
    \spring{boxb}{2mm};
        \end{tikzpicture}
        }
        \label{fig:thirdalign}
    \hfill
    \centering
        \scalebox{.9}{
        \begin{tikzpicture}
    \begin{yquant}
      qubit {\texttt{\$\idx}} q[3];
      [x radius=46mm] box {$CX [350 ns]$} (q[0], q[1]);
      [x radius=13mm] box {$Delay [100 ns]$} q[2];
      [x radius=6mm] box {$U [50 ns]$} q[2];
      [x radius=25mm] box {$Delay [200 ns]$} q[2];
    \end{yquant}
        \end{tikzpicture}
        }
        \label{fig:thirdalignresolved}
        \caption{}
    \end{subfigure}
    \caption{Arbitrary alignment of gates in time using stretchy delays.
    a) left-justified alignment intent, and timed instructions after stretches are resolved.
    b) alignment intent of a short gate at the one-third point of a long gate, and after stretch resolution.
    \label{fig:alignment}}
\end{figure*}


==> yquantcircs/dd.tex <==
\begin{figure*}[h]
    \centering
    \begin{tikzpicture}
        \def \xlen {3mm}
        \def \ylen {9mm}
        \def \eqlen {11mm}
        \def \cxlen {10mm}
        \def \ulen {8mm}
        \newlength{\startlen}
        \newlength{\midlen}
        \newlength{\termlen}
        \newlength{\cxxlen}
        \newlength{\tlen}
        \newlength{\rlen}
        \setlength{\startlen}{\dimexpr(\eqlen-\xlen/2)\relax}
        \setlength{\midlen}{\dimexpr(\eqlen-\xlen/2-\ylen/2)\relax}
        \setlength{\termlen}{\dimexpr(\eqlen-\ylen/2)\relax}
        \setlength{\cxxlen}{\dimexpr(\eqlen*5-\cxlen)\relax}
        \setlength{\tlen}{\dimexpr(\cxlen)\relax}
        \setlength{\rlen}{\dimexpr(\eqlen*5-\cxlen-\ulen)\relax}
      \begin{yquant*}[operator/separation=0mm, register/separation=2mm]
        nobit p;
        qubit {\texttt{\$\idx}} q[4];
          %hspace {5mm} p;
          ["\texttt s", name=eq0, x radius=\eqlen, draw=none] box {} p;
          ["\texttt s", name=eq1, x radius=\eqlen, draw=none] box {} p;
          ["\texttt s", name=eq2, x radius=\eqlen, draw=none] box {} p;
          ["\texttt s", name=eq3, x radius=\eqlen, draw=none] box {} p;
          ["\texttt s", name=eq4, x radius=\eqlen, draw=none] box {} p;
          ["\texttt{init}", name=ss, x radius=\startlen, draw=none] box {} q[0];
          [x radius=\xlen] box {$X$} q[0];
          ["\texttt{mid}", name=ms0, x radius=\midlen, draw=none] box {} q[0];
          [x radius=\ylen] box {$Y$} q[0];
          ["\texttt{mid}", name=ms1, x radius=\midlen, draw=none] box {} q[0];
          [x radius=\xlen] box {$X$} q[0];
          ["\texttt{mid}", name=ms2, x radius=\midlen, draw=none] box {} q[0];
          [x radius=\ylen] box {$Y$} q[0];
          ["\texttt{fin}", name=es, x radius=\termlen, draw=none] box {} q[0];
          ["\texttt t", name=t, x radius=\tlen, draw=none] box {} q[1];
          [x radius=\cxlen, y radius=7mm] box {$CX$} (q[2], q[3]);
          [x radius=\cxxlen, y radius=7mm] box {$CX$} (q[1], q[2]);
          [x radius=\ulen, y radius=3mm, yshift=-.5mm] box {$U$} (q[3]);
          ["\texttt r", name=r, x radius=\rlen, draw=none] box {} q[3];
      \end{yquant*}
      \spring{eq0}{1mm}
      \spring{eq1}{1mm}
      \spring{eq2}{1mm}
      \spring{eq3}{1mm}
      \spring{eq4}{1mm}
      \spring{ss}{2mm}
      \spring{ms0}{2mm}
      \spring{ms1}{2mm}
      \spring{ms2}{2mm}
      \spring{es}{2mm}
      \spring{t}{2mm}
      \spring{r}{2mm}
    \end{tikzpicture}
    \caption{Dynamical decoupling of a spectator qubit using finite-duration pulses.
    This design intent can be expressed by defining a single stretch variable $s$ that corresponds to the
    distance between equidistant gate centers. The other durations which correspond to actual circuit delays
    are derived by simple arithmetic on durations. Given a target system with calibrated X and Y gates,
    the solution to the stretch problem can be found.}
    \label{fig:dd}
\end{figure*}


==> yquantcircs/example-1.tex <==
\noindent\makebox[\textwidth]{
\scalebox{1}{
\begin{tikzpicture}
      \def \niter {\ensuremath{n}};
   \begin{yquant*}
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{c=0}} c;
      ["north east:\niter" {font=\protect\small, inner sep=0pt}]
      slash c;
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      [this subcircuit box style={draw=none, inner sep=0pt, "$0\,..\,\niter{-}1$"}]
      repstart (q, r);
      [draw=none] box {$\ket{0}$} q;
      h q;
      box {$P(\theta)^{2^k}$} r | q;
      box {$P(c)^{-1}$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      settype {qubit} q;
      [this subcircuit box style={draw=none, align=center, inner sep=0pt, "$k++$"}]
      repend (q, r);
      box {$c \ll= 1$} c;
   \end{yquant*}
\end{tikzpicture}
}
}

==> yquantcircs/example-10.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.6}{
\begin{tikzpicture}
  \begin{yquant*}[operator/separation=0mm]
      qubit {\texttt{\$0}} q;
      qubit {\texttt{\$1}} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      ["s1", name=boxa, x radius=2mm, draw=none] box {} q;
      ["s2", name=boxb, x radius=2mm, draw=none] box {} r;
      cnot r | q;
      phase {$1.8125\pi$} r;
      cnot r | q;
      phase {$0.1875\pi$} r;
      phase {$0.1875\pi$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;

      %[draw=none] box {..} (q, r, c);
      [draw=none] box {$\ket{0}$} q;
      h q;
      ["s3", name=boxc, x radius=2mm, draw=none] box {} r;
      cnot r | q;
      phase {$1.625\pi$} r;
      cnot r | q;
      phase {$0.375\pi$} r;
      phase {$0.375\pi - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;

      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      ["s4", name=boxd, x radius=2mm, draw=none] box {} r;
      cnot r | q;
      phase {$1.25\pi$} r;
      cnot r | q;
      phase {$0.75\pi$} r;
      phase {$0.75\pi - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      ["s5", name=boxf, x radius=2mm, draw=none] box {} r;
  \end{yquant*}
  \spring{boxa}{1mm}
  \spring{boxb}{1mm}
  \spring{boxc}{1mm}
  \spring{boxd}{1mm}
  \spring{boxf}{1mm}
\end{tikzpicture}
}}


==> yquantcircs/example-11.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.65}{
\begin{tikzpicture}
  \begin{yquant*}[operator/separation=0mm]
      qubit {\texttt{\$0}} q;
      qubit {\texttt{\$1}} r;
      cbit {\qasmline{\reg[\idx]}\!} c[3];
      [name=lefttop, x radius=15mm, y radius=3mm] box {$Reset [200]$} q;
      [name=leftbot, x radius=15mm, y radius=3mm] box {$Reset [200]$} r;
      [x radius=6mm] box {$H [20]$} q;
      [x radius=3mm] box {$d [10]$} q;
      [x radius=11.5mm] box {$H [30]$} r;
      [name=cx1, x radius=20mm, y radius=7mm] box {$CX [300]$} (q,r);
      [name=cx2, x radius=20mm, y radius=7mm] box {$CX [300]$} (q,r);
      [x radius=6mm] box {$H [20]$} q;
      [name=righttop, x radius=25mm] box {$Measure [400]$} q;
      [name=rightbot, x radius=31mm] box {$d [420]$} r;
      settype {cbit} q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      settype {qubit} q;
      box {$c \ll= 1$} (c[0], c[1], c[2]);

      [x radius=15mm, y radius=3mm] box {$Reset [200]$} q;
      [x radius=6mm] box {$H [20]$} q;
      [x radius=21mm] box {$d [220]$} r;


      [draw=none] box {...} (q, r, c);
      discard q;
      discard r;
      discard c;

  \end{yquant*}
  \node[draw, dashed, fit=(lefttop) (leftbot) (righttop) (rightbot)] {};
\circledarrow{gray}{cx1.east}{1.5mm};
\circledarrow{gray}{cx2.east}{1.5mm};
\circledarrow{gray}{cx2.south east}{1.5mm};
\end{tikzpicture}
}}


% cals

% Phase defcal

\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit q;
      hspace {2mm} q;
      phase {$\theta$} q;
      hspace {2mm} q;
  \end{yquant*}
\end{tikzpicture}
$=$
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$q.drive$} d;
      [name=box, draw=none, x radius=1mm, y radius=1mm]
      box {} d;
  \end{yquant*}
\circledarrow{gray}{box.west}{1.5mm};
\draw (box.west) -- (box.east);
\end{tikzpicture}

\vspace{5mm}

% H0 defcal
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$0$} q;
      h q;
  \end{yquant*}
\end{tikzpicture}
$=$
\raisebox{1mm}{
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$0.drive$} d;
      [name=box, draw=none, x radius=5mm, y radius=5mm]
      box {} d;
  \end{yquant*}
\def\gaussian{\x,{4*1/exp(((\x-3)^2)/2)}}
\begin{scope}[x=2mm,y=2mm,shift={(0mm,-5mm)}]
\circledarrow{gray}{box.west}{1.5mm};
\draw[thick] (0,0) plot[domain=0:6] (\gaussian);
\circledarrow{gray}{box.east}{1.5mm};
\draw (box.west) -- (box.east);
\end{scope}
\end{tikzpicture}
}

\vspace{5mm}

% H1 defcal
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$1$} q;
      h q;
  \end{yquant*}
\end{tikzpicture}
$=$
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$1.drive$} d;
      [name=box, draw=none, x radius=8.5mm, y radius=5mm]
      box {} d;
  \end{yquant*}
\def\gaussian{\x,{2*1/exp(((\x-5)^2)/5)}}
\begin{scope}[x=2mm,y=2mm,shift={(0mm,-5mm)}]
\circledarrow{gray}{box.west}{1.5mm};
\draw[thick] (0,0) plot[domain=0:10] (\gaussian);
\circledarrow{gray}{box.east}{1.5mm};
\draw (box.west) -- (box.east);
\end{scope}
\end{tikzpicture}

\vspace{3mm}

% CX defcal
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$0$} ctrl;
      qubit {$\$1$} tgt;
      cnot tgt | ctrl;
  \end{yquant*}
\end{tikzpicture}
$=$
\raisebox{4mm}{
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}[operator/separation=0mm]
      qubit {$\$0.drive$} ctrl;
      qubit {$\$1.drive$} tgt;
      hspace {5mm} ctrl;
      [name=box1, draw=none, x radius=5mm, y radius=5mm] box {} ctrl;
      [name=box5, draw=none, x radius=7.5mm, y radius=5mm] box {} tgt;
      barrier (ctrl, tgt);
      [name=box2, draw=none, x radius=12mm, y radius=5mm] box {} ctrl;
      barrier (ctrl, tgt);
      [name=box3, draw=none, x radius=4mm, y radius=5mm] box {} ctrl;
      barrier (ctrl, tgt);
      [name=box4, draw=none, x radius=12mm, y radius=5mm] box {} ctrl;
      barrier (ctrl, tgt);
  \end{yquant*}
\def\gaussiantall{\x,{6*1/exp(((\x-3)^2)/2)}}
\def\gaussianshort{\x,{2*1/exp(((\x-4)^2)/5)}}
\def\gaussianflat{\x,{3*1/exp(((\x-4)^2)/2)}}
\def\flat{\x,{3)}}

\begin{scope}[x=2mm,y=2mm,shift={(5mm,-5mm)}]
\draw[thick] (0,0) plot[domain=0:6] (\gaussiantall);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(15mm,-5mm)}]
\draw[thick] (0,0) plot[domain=1:4] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(22.5mm,-5mm)}]
\draw[thick] (0,0) plot[domain=0:9.5] (\flat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(33mm,-5mm)}]
\draw[thick] (0,0) plot[domain=4:7] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(47mm,-5mm)}]
\draw[thick] (0,0) plot[domain=0:6] (\gaussiantall);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(57mm,-5mm)}]
\draw[thick] (0,0) plot[domain=1:4] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(64mm,-5mm)}]
\draw[thick] (0,0) plot[domain=0:9.5] (\flat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(75mm,-5mm)}]
\draw[thick] (0,0) plot[domain=4:7] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(0mm,-16mm)}]
\draw[thick] (0,0) plot[domain=0:9] (\gaussianshort);
\end{scope}

\circledarrow{gray}{box1.west}{1.5mm};
\circledarrow{gray}{box4.west}{1.5mm};
\circledarrow{gray}{box4.east}{1.5mm};
\draw (box1.west) -- (box1.east);
\draw (box2.west) -- (box2.east);
\draw (box3.west) -- (box3.east);
\draw (box4.west) -- (box4.east);
\draw (box5.west) -- (box5.east);
\end{tikzpicture}
}

\vspace{4mm}

% Meas defcal
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$0$} q;
      measure q;
  \end{yquant*}
\end{tikzpicture}
$=$
\raisebox{2mm}{
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{yquant*}
      qubit {$\$0.measure$} meas;
      qubit {$\$0.acquire$} acq;
      [name=box1, draw=none, x radius=50mm, y radius=5mm] box {} meas;
      [name=box2, draw=none, x radius=50mm, y radius=5mm] box {} acq;
  \end{yquant*}

\def\gaussianflat{\x,{3*1/exp(((\x-4)^2)/2)}}
\def\flat{\x,{3)}}

\begin{scope}[x=2mm,y=2mm,shift={(0mm,-5mm)}]
\draw[thick] (0,0) plot[domain=1:4] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(7.5mm,-5mm)}]
\draw[thick] (0,0) plot[domain=0:43] (\flat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(84.5mm,-5mm)}]
\draw[thick] (0,0) plot[domain=4:7] (\gaussianflat);
\end{scope}

\begin{scope}[x=2mm,y=2mm,shift={(1mm,-20mm)}]
\draw[thick] (0,0) plot[domain=0:50] (\flat);
\end{scope}

\draw (box1.west) -- (box1.east);
\draw (box2.west) -- (box2.east);
\end{tikzpicture}
}

==> yquantcircs/example-3.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.9}{
\begin{tikzpicture}
      \def \niter {3};
   \begin{yquant*}
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{c=0}} c;
      ["north east:\niter" {font=\protect\small, inner sep=0pt}]
      slash c;
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      [this subcircuit box style={draw=none, inner sep=0pt, "\niter $\times$"}]
      repstart (q, r);
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$2^k \cdot \frac{3\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      settype {qubit} q;
      [this subcircuit box style={draw=none, align=center, inner sep=0pt, "$k++$"}]
      repend (q, r);
      box {$c \ll= 1$} c;
   \end{yquant*}
\end{tikzpicture}
}}

==> yquantcircs/example-4.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.7}{
\begin{tikzpicture}
   \begin{yquant*}
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      phase {$2^k\cdot\frac{3\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$2^k\cdot\frac{3\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$2^k\cdot\frac{3\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
   \end{yquant*}
\end{tikzpicture}
}}

==> yquantcircs/example-5.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.8}{
\begin{tikzpicture}
   \begin{yquant*}
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      phase {$\frac{3\pi}{8}$} r | q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$\frac{6\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$\frac{12\pi}{8}$} r | q;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
   \end{yquant*}
\end{tikzpicture}
}}

==> yquantcircs/example-6.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.7}{
\begin{tikzpicture}
   \begin{yquant*}[operator/separation=0mm]
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      phase {$\frac{3\pi}{16}$} q;
      cnot r | q;
      phase {$\frac{-3\pi}{16}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{16}$} r;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$\frac{3\pi}{8}$} q;
      cnot r | q;
      phase {$\frac{-3\pi}{8}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{8}$} r;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      phase {$\frac{3\pi}{4}$} q;
      cnot r | q;
      phase {$\frac{-3\pi}{4}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{4}$} r;
      phase {$-c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
   \end{yquant*}
\end{tikzpicture}
}}

==> yquantcircs/example-7.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.7}{
\begin{tikzpicture}
   \begin{yquant*}[operator/separation=0mm]
      qubit {\qasmline{\reg}\!} q;
      qubit {\qasmline{\reg}\!} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      cnot r | q;
      phase {$\frac{-3\pi}{16}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{16}$} r;
      phase {$\frac{3\pi}{16}$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      cnot r | q;
      phase {$\frac{-3\pi}{8}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{8}$} r;
      phase {$\frac{3\pi}{8} - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      cnot r | q;
      phase {$\frac{-3\pi}{4}$} r;
      cnot r | q;
      phase {$\frac{3\pi}{4}$} r;
      phase {$\frac{3\pi}{4} - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
   \end{yquant*}
\end{tikzpicture}
}}

==> yquantcircs/example-9.tex <==
\noindent\makebox[\textwidth]{
\scalebox{.6}{
\begin{tikzpicture}
   \begin{yquant*}[operator/separation=0mm]
      qubit {\texttt{\$0}} q;
      qubit {\texttt{\$1}} r;
      cbit {\qasmline{\reg[\idx]} = 0\!} c[3];
      [draw=none] box {$\ket{0}$} q;
      [draw=none] box {$\ket{0}$} r;
      h r;
      h q;
      cnot r | q;
      phase {$1.8125\pi$} r;
      cnot r | q;
      phase {$0.1875\pi$} r;
      phase {$0.1875\pi$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      cnot r | q;
      phase {$1.625\pi$} r;
      cnot r | q;
      phase {$0.375\pi$} r;
      phase {$0.375\pi - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
      [draw=none] box {$\ket{0}$} q;
      h q;
      cnot r | q;
      phase {$1.25\pi$} r;
      cnot r | q;
      phase {$0.75\pi$} r;
      phase {$0.75\pi - c$} q;
      h q;
      measure q;
      %not c[0] | q;
      [operators/every barrier/.append style={-{Latex[length=2.5mm]}, double, double distance=.4mm, line width=.15mm, solid, shorten <= 2.5mm, shorten >= 2.5mm}, operator/separation=1pt]
    barrier (q, r, c[0]);
      box {$c \ll= 1$} (c[0], c[1], c[2]);
      settype {qubit} q;
   \end{yquant*}
\end{tikzpicture}
}}


==> yquantcircs/iqft1.tex <==
\begin{figure*}
    \centering
    \scalebox{0.8}{
        \begin{tikzpicture}
    \hspace{-5mm}
  \begin{yquant*}
      qubit {\qasmline{\reg[\idx]}\!} q[4];
      [draw=none] box {$\ket{0}$} q;
      h q;
      barrier (q[0], q[1], q[2], q[3]);
      h q[0];
      measure q[0];
      box {$P(-\frac{\pi}{2})$} q[1] | q[0];
      h q[1];
      measure q[1];
      box {$P(-\frac{\pi}{4})$} q[2] | q[0];
      box {$P(-\frac{\pi}{2})$} q[2] | q[1];
      h q[2];
      measure q[2];
      box {$P(-\frac{\pi}{8})$} q[3] | q[0];
      box {$P(-\frac{\pi}{4})$} q[3] | q[1];
      box {$P(-\frac{\pi}{2})$} q[3] | q[2];
      h q[3];
      measure q[3];
  \end{yquant*}
        \end{tikzpicture}
        } % end scalebox
        \caption{Fourier sampling circuit with the loop unrolled.}
        \label{fig:iqft1}
\end{figure*}


==> yquantcircs/srb.tex <==
\begin{figure*}
    \centering
    \hspace{-5mm}
    \begin{subfigure}{.5\textwidth}
    \centering
\scalebox{1}{
\begin{tikzpicture}
  \begin{yquant}
        [register/minimum height=5mm]
      qubit {} q[4];
      [x radius=8mm] box {$\mathcal{C}_1$} (q[0], q[1]);
      [x radius=4mm] box {$\mathcal{C}_1^\prime$} (q[2], q[3]);
      [x radius=6mm] box {$\mathcal{C}_2$} (q[0], q[1]);
      [x radius=5mm] box {$\mathcal{C}_2^\prime$} (q[2], q[3]);
  \end{yquant}
\end{tikzpicture}
}
        \label{fig:none}
        \caption{}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.5\textwidth}
    \centering
\scalebox{1}{
\begin{tikzpicture}
  \begin{yquant}
        [register/minimum height=5mm]
      qubit {} q[4];
      [x radius=8mm] box {$\mathcal{C}_1$} (q[0], q[1]);
      [x radius=4mm] box {$\mathcal{C}_1^\prime$} (q[2], q[3]);
      barrier (q[0], q[1], q[2], q[3]);
      [x radius=6mm] box {$\mathcal{C}_2$} (q[0], q[1]);
      [x radius=5mm] box {$\mathcal{C}_2^\prime$} (q[2], q[3]);
  \end{yquant}
\end{tikzpicture}
}
        \label{fig:barrier}
        \caption{}
    \end{subfigure}

    \bigskip
    \hspace{-5mm}
    \begin{subfigure}{.5\textwidth}
\scalebox{1}{
\begin{tikzpicture}
  \begin{yquant}
      [register/minimum height=7mm]
      qubit {} q[4];
      ["\texttt a", name=boxa, x radius=2mm, draw=none] box {} (q[0], q[1]);
      [x radius=8mm] box {$\mathcal{C}_1$} (q[0], q[1]);
      ["\texttt a", name=boxb, x radius=2mm, draw=none] box {} (q[0], q[1]);
      ["\texttt b", name=boxc, x radius=4.5mm, draw=none] box {} (q[2], q[3]);
      [x radius=4mm] box {$\mathcal{C}_1^\prime$} (q[2], q[3]);
      ["\texttt b", name=boxd, x radius=4.5mm, draw=none] box {} (q[2], q[3]);
      barrier (q[0], q[1], q[2], q[3]);
      ["\texttt c", name=boxe, x radius=2mm, draw=none] box {} (q[0], q[1]);
      [x radius=6mm] box {$\mathcal{C}_2$} (q[0], q[1]);
      ["\texttt c", name=boxf, x radius=2mm, draw=none] box {} (q[0], q[1]);
      ["\texttt d", name=boxg, x radius=3mm, draw=none] box {} (q[2], q[3]);
      [x radius=5mm] box {$\mathcal{C}_2^\prime$} (q[2], q[3]);
      ["\texttt d", name=boxh, x radius=3mm, draw=none] box {} (q[2], q[3]);
  \end{yquant}
  \spring{boxa}{4mm};
  \spring{boxb}{4mm};
  \spring{boxc}{4mm};
  \spring{boxd}{4mm};
  \spring{boxe}{4mm};
  \spring{boxf}{4mm};
  \spring{boxg}{4mm};
  \spring{boxh}{4mm};
\end{tikzpicture}
}
        \label{fig:mid}
        \caption{}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.5\textwidth}
    \centering
\scalebox{1}{
\begin{tikzpicture}
  \begin{yquant}
      [register/minimum height=7mm]
      qubit {} q[4];
      ["\texttt w", name=box1a, x radius=2mm, draw=none] box {} (q[0], q[1]);
      cnot q[0] | q[1];
      ["\texttt w", name=box1b, x radius=2mm, draw=none] box {} (q[0], q[1]);
      cnot q[0] | q[1];
      ["\texttt w", name=box1c, x radius=2mm, draw=none] box {} (q[0], q[1]);
      cnot q[0] | q[1];
      ["\texttt w", name=box1d, x radius=2mm, draw=none] box {} (q[0], q[1]);
      ["\texttt x", name=box2a, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
      cnot q[2] | q[3];
      ["\texttt x", name=box2b, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
      cnot q[2] | q[3];
      ["\texttt x", name=box2c, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
      ["\texttt y", name=box3a, x radius=2mm, draw=none] box {} (q[0], q[1]);
      cnot q[0] | q[1];
      ["\texttt y", name=box3b, x radius=2mm, draw=none] box {} (q[0], q[1]);
      cnot q[0] | q[1];
      ["\texttt y", name=box3c, x radius=2mm, draw=none] box {} (q[0], q[1]);
      ["\texttt z", name=box4a, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
      cnot q[2] | q[3];
      ["\texttt z", name=box4b, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
      cnot q[2] | q[3];
      ["\texttt z", name=box4c, x radius=3.5mm, draw=none] box {} (q[2], q[3]);
  \end{yquant}
  \spring{box1a}{4mm};
  \spring{box1b}{4mm};
  \spring{box1c}{4mm};
  \spring{box1d}{4mm};
  \spring{box2a}{4mm};
  \spring{box2b}{4mm};
  \spring{box2c}{4mm};
  \spring{box3a}{4mm};
  \spring{box3b}{4mm};
  \spring{box3c}{4mm};
  \spring{box4a}{4mm};
  \spring{box4b}{4mm};
  \spring{box4c}{4mm};
\end{tikzpicture}
}
        \label{fig:cnots}
        \caption{}
    \end{subfigure}
    
    \caption{Simultaneous 2-qubit randomized benchmarking using stretchy delays to align gates. (a) Independent sequences of Clifford operations are applied to the top 2 and bottom 2 qubits, but varying decompositions and gate speeds cause misalignment. (b) A barrier can force coarse synchronization points. (c) Stretchy delays inserted before and after every Clifford can ensure better simultaneity. These delays will be carried as part of the circuit, no matter how the Cliffords are decomposed. (d) The decomposition of Cliffords themselves can have stretchy delays, ensuring even finer alignment of gates. The program can be written in a way that these delays override the previous ones in-between Cliffords.
    \label{fig:srb}}
\end{figure*}

